A synchronous rendering of hybrid systems for designing Plant-on-a-Chip (PoC)

Hybrid systems are discrete controllers that are used for controlling a physical process (plant) exhibiting continuous dynamics. A hybrid automata (HA) is a well known and widely used formal model for the specification of such systems. While many methods exist for simulating hybrid automata, there are no known approaches for the automatic code generation from HA that are semantic preserving. If this were feasible, it would enable the design of a plant-on-a-chip (PoC) system that could be used for the emulation of the plant to validate discrete controllers. Such an approach would need to be mathematically sound and should not rely on numerical solvers. We propose a method of PoC design for plant emulation, not possible before. The approach restricts input/output (I/O) HA models using a set of criteria for well-formedness which are statically verified. Following verification, we use an abstraction based on a synchronous approach to facilitate code generation. This is feasible through a sound transformation to synchronous HA. We compare our method (the developed tool called Piha) to the widely used Simulink R simulation framework and show that our method is superior in both execution time and code size. Our approach to the PoC problem paves the way for the emulation of physical plants in diverse domains such as robotics, automation, medical devices, and intelligent transportation systems.

==> figures/SHAtrace.tex <==
\begin{tikzpicture}[transform shape, xscale=0.9]
\begin{axis}
[ xlabel={Time (in ticks)},
ylabel={Value of $x$},
axis y line = left,
axis x line = bottom,
%xmin=1,  
%xmax=5,
%ymin=0,   
%ymax=130,
%extra x ticks={2.2},
extra y ticks={16,25},
extra tick style={grid=major}
]



\addplot[blue,  thick, smooth,
		domain=0:7] (x,x^2);

%\addplot[blue,  
%	 thick, dashed,
%	 samples=8,
%	 domain=0:7,
%	 const plot] (x,x^2);
	 
%\addplot[domain=0:1,blue] {0};
%\addplot[domain=1:2,blue] {1};
%\addplot[domain=2:3,blue] {4};
%\addplot[domain=3:4,blue] {9};
%\addplot[domain=4:5,blue] {16};
%\addplot[domain=5:6,blue] {25};
%\addplot[domain=6:7,blue] {36};
%\draw[dotted] (axis cs:1,0) -- (axis cs:1,1);
%\draw[dotted] (axis cs:2,1) -- (axis cs:2,4);
%\draw[dotted] (axis cs:3,4) -- (axis cs:3,9);
%\draw[dotted] (axis cs:4,9) -- (axis cs:4,16);
%\draw[dotted] (axis cs:5,16) -- (axis cs:5,25);
%\draw[dotted] (axis cs:6,25) -- (axis cs:6,36);
%\draw[dotted] (axis cs:7,36) -- (axis cs:7,49);

%\addplot[color=blue,fill=white,only marks,mark=*] coordinates{(1,0)(2,1)(3,4)(4,9)(5,16)(6,25)(7,36)};

\addplot[color=red,fill=red,only marks,mark=*] coordinates{(1,1)(2,4)(3,9)(4,16)(5,25)(6,36)(7,49)};


\node (WF) at (axis cs:2,40) {Witness Function}; 
\draw[->, thick] (WF) -- (axis cs:5.5,30.25);

\node (SA) at (axis cs:3.2,45)
	 {Synchronous Approximation}; 
\draw[->, thick] (SA) -- (axis cs:6,36);

\node (Vx4) at (axis cs:2.2,17)
	 {$x$ at tick 4};
\node (Vx5) at (axis cs:2.2,26)
	 {$x$ at tick 5};
	 
%\node[pin=90:{ (13.2,100)}] at (axis cs:13.2,100) {};
%\node[pin=10:{OFF (17.8,100)}] at (axis cs:17.8,100) {};
%\node[pin=-90:{ON (24.0,62)}] at (axis cs:24.0,61.87) {};
%\node[pin=90:{OFF}] at (axis cs:31.2,100) {};
%\node[pin=-90:{ON}] at (axis cs:41.6,36.7) {};
%\node[pin=90:{OFF}] at (axis cs:31.2,100) {};
\end{axis}
\end{tikzpicture}

==> figures/codeGenOverview.tex <==
{
	\centering
	\subfigure[\acf{HA}, see Definition~\ref{def:ha}. Reproduced from Figure~\ref{fig:waterTankHAtank}. Symbols $K$ and $h$ are constants with values $0.075$ and $150$, respectively. \label{fig:codeGenHA}
	]{
	\framebox[0.50\textwidth]{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
			node distance=5.4cm,
			semithick,scale=0.9, transform shape]
			\tikzstyle{every state}=[rectangle,rounded corners,
			minimum height = 1.2cm, text width=2.2cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
			
			\node[state, 
			label={[shift={(0,-1.9)}]$ x = 20$}, 
			label={[shift={(-1.5,-0.2)}]\large $ \mathbf{t_1}$ }]
			(T1)  {$\dot{x}=0$};
			
			\draw[<-, dashed](T1.180) -- node[below]
                        {initial} ++(-1.0cm,-0cm);
			
			\node[state, 
			label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
			label={[shift={(-1.5,-0.2)}]\large $\mathbf{t_2}$   }]
			(T2) [node distance=3.4cm, above of=T1] 	 {$\dot{x}=K(h-x)$};
			
			\node[state, 
			label={[shift={(0,0.1)}]$ x = 100$}, 
			label={[shift={(1.5,-0.2)}]\large $\mathbf{t_3}$  }] 
			(T3) [right of=T2] 	 {$\dot{x}=0$};
			
			\node[state, 
			label={[shift={(0,-1.9)}]$20\leq x \leq 100$}, 
			label={[shift={(1.5,-0.2)}]\large $\mathbf{t_4}$  }]
			(T4) [right of=T1] 	 {$\dot{x}=-Kx$};
			
			
			\draw (T1) -- (T2) node [midway] 
			{\footnotesize $\inSignal{ON},x^\prime = x$};
			\draw (T2) -- (T3) node [midway] 
			{\footnotesize $\iSignal,x=100 \wedge x^\prime = x$};
			\draw (T3) -- (T4) node [midway, right] 
			{\footnotesize $\inSignal{OFF},x^\prime = x$};
			\draw (T4) -- (T1) node [midway] 
			{\footnotesize $\iSignal,x=20 \wedge x^\prime = x$};
			
			%diagonal arrows
			\draw (T2.335) -- (T4) node [midway, sloped] 
			{\footnotesize $\inSignal{OFF},x^\prime = x$};
			\draw (T4.155) -- (T2) node [midway, sloped] 
			{\footnotesize $\inSignal{ON},x^\prime = x$};
		\end{tikzpicture}
	  } %framebox
	} % HA
	
	\subfigure[\label{fig:codeGenSHA} \acf{SHA}, see
        Definition~\ref{def:sha}. Flow predicates are described using
        witness functions. Values of the constants $h$ and $K$ are $150$
        and $0.075$, respectively. Furthermore, witness function
        $F_1=C_1 e^{-0.075\times t} + 150.0$ and
        $F_2=C_1 e^{-0.075\times t}$ ]{
          \framebox[0.5\textwidth]{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
		node distance=5.7cm,
		semithick,scale=0.9, transform shape]
		\tikzstyle{every state}=[rectangle,rounded corners,
		minimum height = 1.2cm, text width=2.9cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
		
		\node[state, 
		label={[shift={(0,-1.9)}]$ x = 20$}, 
		label={[shift={(-1.5,0)}]\large $ \mathbf{t_1}$ }]
		(T1)  { $\mathbf{x(t)=20}$ $\mathbf{x(0) \in [20,20]}$};
		
		
		\draw[<-, dashed](T1.180) -- node[below] {initial}
                ++(-1cm,0cm);
		
		
		
		\node[state, 
		label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
		label={[shift={(-1.5,0)}]\large $\mathbf{t_2}$   }]
		(T2) [node distance=3.4cm, above of=T1]  	 {\small  $\mathbf{x(t)=F_1(t,C_1)}$  $\mathbf{x(0) \in [20,100]}$};
		
		\node[state, 
		label={[shift={(0,0.1)}]$ x = 100$}, 
		label={[shift={(1.5,0)}]\large $\mathbf{t_3}$  }] 
		(T3) [right of=T2] 	 {$\mathbf{x(t)=100}$  $\mathbf{x(0) \in [100,100]}$};
		
		\node[state, 
		label={[shift={(0,-1.9)}]$20\leq x \leq 100$}, 
		label={[shift={(1.5,0)}]\large $\mathbf{t_4}$  }]
		(T4) [right of=T1] 	 {\small  $\mathbf{x(t)=F_2(t,C_1)}$  
			$\mathbf{x(0) \in [20,100]}$};
		
		
		\draw (T1) -- (T2) node [midway] 
		{\footnotesize $ON,x^\prime = x$};
		\draw (T2) -- (T3) node [midway] 
		{\footnotesize $\iSignal,x=100 \wedge x^\prime = x$};
		\draw (T3) -- (T4) node [midway, right] 
		{\footnotesize $OFF,x^\prime = x$};
		\draw (T4) -- (T1) node [midway] 
		{\footnotesize $\iSignal,x=20 \wedge x^\prime = x$};
		
		
		\draw (T2.335) -- (T4) node [midway, sloped] 
		{\footnotesize $OFF,x^\prime = x$};
		\draw (T4.155) -- (T2) node [midway, sloped] 
		{\footnotesize $ON,x^\prime = x$};
		
		\end{tikzpicture}
		} %framebox
	}% SHA
	
	\subfigure[\label{fig:codeGenDTTS} {Synchronous Witness Automata
          (SWA). We abuse the notation $x[k]$ to update the value of
          $x$, although $x[k]$ represents the valuation of the
          continuous variable $x$. This physical time
          $t=k \times \delta$, where $k$ is the logical tick and
          $\delta$ is the tick length.}]{ \framebox[0.49\textwidth]{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.6cm,
			semithick,scale=0.85, transform shape]
			\tikzstyle{every state}=[circle,rounded corners,
                        minimum height = 1.2cm, text width=1.2cm, text
                        centered, fill=blue!20,draw=none,text=black,
                        draw,line width=0.3mm]
			
			\node[state] (T1)  { $t_1$ };
			
			\draw[<-, dashed](T1.180) -- node[above, text
                        width =1.5cm] {initial $x[0]=20,$ $k=0$}
                        ++(-1.3cm,0cm);
			
			\node[state]
			(T2) [above of=T1] 	 {$t_2$};
			
			\node[state] 
			(T3) [right of=T2] 	 {$t_3$};
			
			\node[state] 
			(T4) [right of=T1] 	 { $t_4$};
			
			
			%edges
			\draw (T1) -- (T2) node [pos=0.5, rotate =90, above] 
			{ $\frac{{ON}}{C_1=x[k]-150, x[0]=x[k],k=0}$};
			
			\draw (T2) -- (T3) node [midway] 
			{ $\frac{x[k]=100}{x[0]=x[k], k=0}$};
			
			\draw (T4) -- (T1) node [midway] 
			{ $\frac{x[k]=20}
				{x[0]=x[k],k=0}
				$};
			
			\draw (T3) -- (T4) node [midway,rotate =90, below] 
			{$\frac{ {OFF}}
				{C_1=x[k], x[0]=x[k],k=0} $};
			
			%\draw (T2.180)--([xshift=-1em]T2.180)|-([yshift=1em]T2.90)--(T2.90) node [pos=0.5, rotate =0, above]
			
			\draw (T2.180) to[out=180,in=90, distance=1.5cm] (T2.90);
			\draw (T2)  node[yshift=1.7cm]
			{ $\frac{\overline{ON}  \wedge \overline{OFF} \wedge (20 \leq x[k]  \leq 100)} {x[k+1]=F_1(\delta,k,C_1), k=k+1}   $ };
			
			\draw (T3.0) to[out=0,in=90, distance=1.5cm] (T3.90);
			\draw (T3)  node[yshift=1.7cm]
			{ $\frac{\overline{ON}  \wedge \overline{OFF} \wedge ( x[k]  = 100)} {x[k+1]=x[k],k=k+1}   $ };
			
			\draw (T4.0) to[out=0,in=-90, distance=1.5cm] (T4.-90);
			\draw (T4)  node[yshift=-1.7cm]
			{ $\frac{\overline{ON}  \wedge \overline{OFF} \wedge ( x[k]  = 100)}{x[k+1]=F_2(\delta,k,C_1),k=k+1}   $ };
			
			\draw (T1.-90) to[out=-90,in=200, distance=1.5cm] (T1.200);
			\draw (T1)  node[yshift=-1.7cm]
			{ $\frac{\overline{ON}  \wedge \overline{OFF} \wedge ( x[k]  = 20)}{x[k+1]=x[k],k=k+1}   $ };
			
			%diagnonal arrows
			\draw (T2) to[out=-20,in=110, distance=1.5cm] (T4);
			\draw (T4)  node[yshift=3.7cm, xshift=-2cm, rotate =-45]
			{ $\frac{{OFF} }{C_1=x[k], x[0]=x[k],k=0}   $ };
			
			\draw (T4) to[out=160,in=-70, distance=1.5cm] (T2);
			\draw (T2)  node[yshift=-3.7cm, xshift=2cm, rotate =-45]
			{ $\frac{{ON}  }{C_1=x[k]-150, x[0]=x[k],k=0}   $ };
			
		\end{tikzpicture}
	  } %framebox
	}% code gen

}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/compilingHA.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=white!30, 
    text width=5em, text badly centered, node distance=3.2cm, inner sep=0pt]
\tikzstyle{file} = [rectangle, draw, fill=gray!20, 
    text width=5em, text centered, minimum height=4em]
\tikzstyle{process} = [rectangle, draw, fill=blue!15, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex', ultra thick]
\tikzstyle{state} = [draw, ellipse,fill=red!30, 
	node distance=3.5cm, text width=5em, 
	text badly centered,
    minimum height=2em]
    
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [file] (HA) {{HA}};

    \node [decision, right of = HA] (D) {Is a WHA~? (step 1,
      Sec~\ref{sec:static-analysis-ha})};

    \node [state, right of = D] (E) {Invalid input};

    \node [file, right of = E, node distance=3cm] (FSM) {FSM/ C-code};
    
    
    \node [process, below of = D, node distance =3cm] (GSHA) {Generate
      \ac{SHA} (step 2, Sec~\ref{sec:generation-sha})};
    
    \node [file, below of = E, node distance =3cm] 
	    (SHA) {\ac{SHA}};
    
            \node [process, below of = FSM, node distance =3cm] (GFSM)
            {Generate backend code (step 3,
              Sec~\ref{sec:back-code-gener})};
		 
		 
		 
	%edges
	\path [line] (HA) -- (D);
	\path [line] (D)-- node[near start]{no}(E);
	\path [line] (D)-- node[near start]{yes}(GSHA);
	
	\path [line] (GSHA) -- (SHA);
	\path [line] (SHA) -- (GFSM);
	\path [line] (GFSM) -- (FSM);




\end{tikzpicture}    

==> figures/compmeth.tex <==
% Graphic for TeX using PGF
% Title: D:\TSE_PAPER\tse1_2015\figures\compmeth.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Jul 07 22:24:24 2015
% For: amal029
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.090000\du,12.450000\du)--(17.090000\du,15.200000\du)--(20.400000\du,15.200000\du)--(20.400000\du,12.450000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.090000\du,12.450000\du)--(17.090000\du,15.200000\du)--(20.400000\du,15.200000\du)--(20.400000\du,12.450000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.745000\du,14.019658\du){HA};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.218807\du,11.667256\du)--(31.666910\du,13.862855\du)--(27.218807\du,16.058455\du)--(22.770705\du,13.862855\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.218807\du,11.667256\du)--(31.666910\du,13.862855\du)--(27.218807\du,16.058455\du)--(22.770705\du,13.862855\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.218807\du,13.657855\du){Is a WHA?};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.218807\du,14.457855\du){(step-1)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.962500\du}{18.575000\du}}
\pgfpathcurveto{\pgfpoint{25.847500\du}{17.900000\du}}{\pgfpoint{26.290000\du}{17.675000\du}}{\pgfpoint{27.175000\du}{17.675000\du}}
\pgfpathcurveto{\pgfpoint{28.060000\du}{17.675000\du}}{\pgfpoint{28.502500\du}{17.900000\du}}{\pgfpoint{29.387500\du}{18.575000\du}}
\pgfpathlineto{\pgfpoint{29.387500\du}{22.175000\du}}
\pgfpathcurveto{\pgfpoint{28.502500\du}{22.850000\du}}{\pgfpoint{28.060000\du}{23.075000\du}}{\pgfpoint{27.175000\du}{23.075000\du}}
\pgfpathcurveto{\pgfpoint{26.290000\du}{23.075000\du}}{\pgfpoint{25.847500\du}{22.850000\du}}{\pgfpoint{24.962500\du}{22.175000\du}}
\pgfpathlineto{\pgfpoint{24.962500\du}{18.575000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.962500\du}{18.575000\du}}
\pgfpathcurveto{\pgfpoint{25.847500\du}{17.900000\du}}{\pgfpoint{26.290000\du}{17.675000\du}}{\pgfpoint{27.175000\du}{17.675000\du}}
\pgfpathcurveto{\pgfpoint{28.060000\du}{17.675000\du}}{\pgfpoint{28.502500\du}{17.900000\du}}{\pgfpoint{29.387500\du}{18.575000\du}}
\pgfpathlineto{\pgfpoint{29.387500\du}{22.175000\du}}
\pgfpathcurveto{\pgfpoint{28.502500\du}{22.850000\du}}{\pgfpoint{28.060000\du}{23.075000\du}}{\pgfpoint{27.175000\du}{23.075000\du}}
\pgfpathcurveto{\pgfpoint{26.290000\du}{23.075000\du}}{\pgfpoint{25.847500\du}{22.850000\du}}{\pgfpoint{24.962500\du}{22.175000\du}}
\pgfpathlineto{\pgfpoint{24.962500\du}{18.575000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.962500\du}{18.575000\du}}
\pgfpathcurveto{\pgfpoint{25.847500\du}{19.250000\du}}{\pgfpoint{26.290000\du}{19.475000\du}}{\pgfpoint{27.175000\du}{19.475000\du}}
\pgfpathcurveto{\pgfpoint{28.060000\du}{19.475000\du}}{\pgfpoint{28.502500\du}{19.250000\du}}{\pgfpoint{29.387500\du}{18.575000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.175000\du,20.225000\du){Generate };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.175000\du,21.025000\du){SHA};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.175000\du,21.825000\du){(step-2)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.218807\du,16.058455\du)--(27.218807\du,16.600000\du)--(27.175000\du,16.600000\du)--(27.175000\du,17.675000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.745000\du,15.200000\du)--(18.745000\du,19.925000\du)--(24.962500\du,19.925000\du);
}}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (31.940000\du,19.650000\du)--(31.940000\du,22.400000\du)--(35.250000\du,22.400000\du)--(35.250000\du,19.650000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.940000\du,19.650000\du)--(31.940000\du,22.400000\du)--(35.250000\du,22.400000\du)--(35.250000\du,19.650000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.595000\du,21.219658\du){SHA};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.387500\du,21.050000\du)--(30.663750\du,21.050000\du)--(30.663750\du,21.025000\du)--(31.940000\du,21.025000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{38.050000\du}{17.836667\du}}
\pgfpathcurveto{\pgfpoint{39.066750\du}{16.961667\du}}{\pgfpoint{39.575125\du}{16.670000\du}}{\pgfpoint{40.591875\du}{16.670000\du}}
\pgfpathcurveto{\pgfpoint{41.608625\du}{16.670000\du}}{\pgfpoint{42.117000\du}{16.961667\du}}{\pgfpoint{43.133750\du}{17.836667\du}}
\pgfpathlineto{\pgfpoint{43.133750\du}{22.503333\du}}
\pgfpathcurveto{\pgfpoint{42.117000\du}{23.378333\du}}{\pgfpoint{41.608625\du}{23.670000\du}}{\pgfpoint{40.591875\du}{23.670000\du}}
\pgfpathcurveto{\pgfpoint{39.575125\du}{23.670000\du}}{\pgfpoint{39.066750\du}{23.378333\du}}{\pgfpoint{38.050000\du}{22.503333\du}}
\pgfpathlineto{\pgfpoint{38.050000\du}{17.836667\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{38.050000\du}{17.836667\du}}
\pgfpathcurveto{\pgfpoint{39.066750\du}{16.961667\du}}{\pgfpoint{39.575125\du}{16.670000\du}}{\pgfpoint{40.591875\du}{16.670000\du}}
\pgfpathcurveto{\pgfpoint{41.608625\du}{16.670000\du}}{\pgfpoint{42.117000\du}{16.961667\du}}{\pgfpoint{43.133750\du}{17.836667\du}}
\pgfpathlineto{\pgfpoint{43.133750\du}{22.503333\du}}
\pgfpathcurveto{\pgfpoint{42.117000\du}{23.378333\du}}{\pgfpoint{41.608625\du}{23.670000\du}}{\pgfpoint{40.591875\du}{23.670000\du}}
\pgfpathcurveto{\pgfpoint{39.575125\du}{23.670000\du}}{\pgfpoint{39.066750\du}{23.378333\du}}{\pgfpoint{38.050000\du}{22.503333\du}}
\pgfpathlineto{\pgfpoint{38.050000\du}{17.836667\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{38.050000\du}{17.836667\du}}
\pgfpathcurveto{\pgfpoint{39.066750\du}{18.711667\du}}{\pgfpoint{39.575125\du}{19.003333\du}}{\pgfpoint{40.591875\du}{19.003333\du}}
\pgfpathcurveto{\pgfpoint{41.608625\du}{19.003333\du}}{\pgfpoint{42.117000\du}{18.711667\du}}{\pgfpoint{43.133750\du}{17.836667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.591875\du,19.753333\du){Generate};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.591875\du,20.553333\du){backend};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.591875\du,21.353333\du){code};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.591875\du,22.153333\du){(step-3)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.250000\du,21.025000\du)--(36.650000\du,21.025000\du)--(36.650000\du,21.045000\du)--(38.050000\du,21.045000\du);
}}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (38.928750\du,12.095000\du)--(38.928750\du,14.845000\du)--(42.271250\du,14.845000\du)--(42.271250\du,12.095000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.928750\du,12.095000\du)--(38.928750\du,14.845000\du)--(42.271250\du,14.845000\du)--(42.271250\du,12.095000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.600000\du,13.259317\du){FSM/};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.600000\du,14.070000\du){C-code};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.591875\du,16.670000\du)--(40.591875\du,15.757500\du)--(40.600000\du,15.757500\du)--(40.600000\du,14.845000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.250000\du,16.450000\du){YES};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (32.531250\du,12.145000\du)--(32.531250\du,14.895000\du)--(35.901250\du,14.895000\du)--(35.901250\du,12.145000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.531250\du,12.145000\du)--(32.531250\du,14.895000\du)--(35.901250\du,14.895000\du)--(35.901250\du,12.145000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.216250\du,13.714658\du){ERROR};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.218807\du,11.667256\du)--(27.218807\du,11.050000\du)--(34.216250\du,11.050000\du)--(34.216250\du,12.145000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.545000\du,11.797500\du){NO};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.400000\du,13.825000\du)--(21.961545\du,13.825000\du)--(21.961545\du,13.862855\du)--(22.770705\du,13.862855\du);
}}
\end{tikzpicture}


==> figures/gasBurnerHA.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=5.4cm,
semithick,scale=0.9, transform shape]
\tikzstyle{every state}=[rectangle,rounded corners,
 minimum height = 1.2cm, text width=2.2cm, text centered, fill=gray!20,draw=none,text=black, draw,line width=0.3mm]

\node[state, 
label={[shift={(0,-1.9)}]$ y=0$}, 
label={[shift={(-1.5,-0.2)}]\large $ \mathbf{b_1}$ }]
(B1)  {$\dot{y}=0$};

\draw[<-, dashed](B1.180) -- node[below] 
{initial} ++(-1.4cm,-0cm);

\node[state, 
label={[shift={(0,0.1)}]$y< \frac{1}{10}$}, 
label={[shift={(-1.5,-0.2)}]\large $\mathbf{b_2}$   }]
(B2) [node distance=4.4cm, above of=B1] 	 {$\dot{y}=1$};

\node[state, 
label={[shift={(0,0.1)}]$ y=0$}, 
label={[shift={(1.5,-0.2)}]\large $\mathbf{b_3}$  }] 
(B3) [right of=B2] 	 {$\dot{y}=0$};

\node[state, 
label={[shift={(0,-1.9)}]$y< \frac{1}{10}$}, 
label={[shift={(1.5,-0.2)}]\large $\mathbf{b_4}$  }]
(B4) [right of=B1] 	 {$\dot{y}=1$};


\draw (B1) -- (B2) node [midway] 
{\footnotesize $\inSignal{TURN\_ON},y^\prime = 0$};
\draw (B2) -- (B3) node [midway] 
{\footnotesize $\outSignal{ON},y^\prime = 0$};
\draw (B3) -- (B4) node [midway, right] 
{\footnotesize $\inSignal{TURN\_OFF},y^\prime = 0$};
\draw (B4) -- (B1) node [midway] 
{\footnotesize $\outSignal{OFF}, y^\prime = 0$};


\end{tikzpicture}

==> figures/parallelComposition.tex <==
{
	\centering
	\subfigure[ Partial hybrid automata of the water tank (top) and gas burner (bottom), 
	reproduced from Figure~\ref{fig:waterTank}. \label{fig:parcomHA}
	]{
		\framebox[0.45\textwidth]{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
			node distance=4.4cm,
			semithick,scale=0.9, transform shape]
			\tikzstyle{every state}=[rectangle,rounded corners,
			minimum height = 1.2cm, text width=2.2cm, 
			text centered, fill=blue!20,
			draw=none,text=black, draw,line width=0.3mm]
			
			
			
			\node[state, 
			label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
			label={[shift={(-1.5,-0.2)}]\large $\mathbf{t_2}$   }]
			(T2) [node distance=4.4cm] 	 {$\dot{x}=K(h-x)$};
			
			%start
			\draw[<-, dashed](T2.220) -- node[right, text width=1.5cm] 
			{initial $x(0)=20$} ++(0cm,-1cm);
			
			\node[state, 
			label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
			label={[shift={(1.5,-0.2)}]\large $\mathbf{t_4}$  }]
			(T4) [right of=T2] 	 {$\dot{x}=-Kx$};
			
			%diagonal arrows
			\draw (T2) -- (T4) node [midway, sloped] 
			{\footnotesize $\inSignal{OFF},x^\prime = x$};
			%\draw (T4.150) -- (T2) node [midway, sloped] 
			%{\footnotesize $\inSignal{ON},x^\prime = x$};
			
			%------------------Burner------------------------------
			\node[state, fill=gray!20, node distance=3.5cm,
			label={[shift={(0,-1.9)}]$ y=0$}, 
			label={[shift={(-1.5,-0.2)}]\large $ \mathbf{b_1}$ }]
			(B1)[below of= T2]  {$\dot{y}=0$};
			
			\node[state, fill=gray!20,
			label={[shift={(0,-1.9)}]$y< \frac{1}{10}$}, 
			label={[shift={(1.5,-0.2)}]\large $\mathbf{b_4}$  }]
			(B4) [right of=B1] 	 {$\dot{y}=1$};
			
			%\node[state, node distance=3.3cm,fill=gray!20,
			%label={[shift={(0,0.1)}]$ y=0$}, 
			%label={[shift={(1.5,-0.2)}]\large ${b_3}$  }] 
			%(B3) [above of=B4] 	 {$\dot{y}=0$};
			
			%start
			\draw[<-, dashed](B4.90) -- node[left,text
                        width=1.4cm] {intial $y(0)=0$} ++(-0cm,+1cm);
			
			\draw (B4) -- (B1) node [midway] 
			{\footnotesize $\outSignal{OFF}, y^\prime = 0$};
			%\draw (B3) -- (B4) node [midway, left] 
			%{\footnotesize $\inSignal{TURN\_OFF}, y^\prime = 0$};
			
			
			
			\draw[-,dashed] ($(T2.180)!.5!(B1.180)+(-0.5,0)$) -- ($(T4.0)!.5!(B4.0)+(0.5,0)$);
			\end{tikzpicture}
		} %framebox
	} % subfigure
	\subfigure[ \ac{SHA} of water tank (top) and gas burner(bottom) \label{fig:parcomSHA}
	]{
		\framebox[0.49\textwidth]{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
			node distance=5.7cm,
			semithick,scale=0.9, transform shape]
			\tikzstyle{every state}=[rectangle,rounded corners,
			minimum height = 1.2cm, text width=2.9cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
			
			\node[state, 
			label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
			label={[shift={(-1.5,0)}]\large $\mathbf{t_2}$   }]
			(T2) [node distance=4.4cm]  	 {\small  ${x(t)=F_1(t,C_1)}$  
				${x(0) \in [20,100]}$};
			
			\node[state, 
			label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
			label={[shift={(1.5,0)}]\large $\mathbf{t_4}$  }]
			(T4) [right of=T2] 	 {\small  ${x(t)=F_2(t,C_1)}$  
				${x(0) \in [20,100]}$};
			
			\draw (T2) -- (T4) node [midway, sloped] 
			{\footnotesize $OFF,x^\prime = x$};
			
			%start
			\draw[<-, dashed](T2.220) -- node[right, text
                        width=1.5cm] {initial $x(0)=20$} ++(0cm,-1cm);
			
			
			%------------------Burner------------------------------
			\node[state, fill=gray!20, node distance=3.5cm,
			label={[shift={(0,-1.9)}]$ y=0$}, 
			label={[shift={(-1.5,-0.0)}]\large $ \mathbf{b_1}$ }]
			(B1)[below of= T2]  {$y(t)=0$ $y(0) \in [0,0]$};
			
			\node[state, fill=gray!20,
			label={[shift={(0,-1.9)}]$y< \frac{1}{10}$}, 
			label={[shift={(1.5,-0.0)}]\large $\mathbf{b_4}$  }]
			(B4) [right of=B1] 	 {$y(t)=t$ $y(0) \in [0,0]$};
			
			%\node[state, node distance=3.3cm,fill=gray!20,
			%label={[shift={(0,0.1)}]$ y=0$}, 
			%label={[shift={(1.5,-0.0)}]\large $\mathbf{b_3}$  }] 
			%(B3) [above of=B4] 	 {$y(t)=0$ $y(0) \in [0,0]$};
			
			\draw[-,dashed] ($(T2.180)!.5!(B1.180)+(-0.2,0)$) -- ($(T4.0)!.5!(B4.0)+(0.4,0)$);
			
			% -------------- edges -------------------------------
			
			\draw (B4) -- (B1) node [midway] 
			{\footnotesize $\outSignal{OFF}, y^\prime = 0$};
			%\draw (B3) -- (B4) node [midway, left] 
			%{\footnotesize $\inSignal{TURN\_OFF}, y^\prime = 0$};
			
			%start
			\draw[<-, dashed](B4.90) -- node[left,text
                        width=1.4cm] {initial $y(0)=0$} ++(-0cm,+1cm);
			\end{tikzpicture}
		} %framebox
	} % subfigure
		\subfigure[ \acf{SWA} of water tank and gas burner.\label{fig:parcomDTTS}
		]{
			\framebox[0.47\textwidth]{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.6cm,
				semithick,scale=0.85, transform shape]
				\tikzstyle{every state}=[circle,rounded corners, minimum height = 1.2cm, text width=1.2cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
				
				
				\node[state]
				(T2) [] 	 {$t_2$};
				\node[state] 
				(T4) [right of=T2] 	 { $t_4$};

				%edges
				
				\draw (T2) to[out=180,in=90, distance=1.5cm] (T2.90);
				\draw (T2)  node[yshift=1.7cm]
				{ $\frac{\overline{ON}  \wedge 
						\overline{OFF} \wedge (0 \leq x[k]  \leq 100)}{x[k+1]=F_1(\delta,k,C_1),k=k+1}   $ };

				
				\draw (T4.0) to[out=0,in=90, distance=1.5cm] (T4);
				\draw (T4)  node[yshift=1.7cm]
				{ $\frac{\overline{ON}  \wedge 
						\overline{OFF} \wedge 
						( x[k]  = 100)}{x[k+1]=F_2(\delta,k,C_1),k=k+1}   $ };
				
				\draw (T2) -- (T4) node [midway, sloped] 
				{ $\frac{{OFF} }{C_1=x[k], x[0]=x[k],k=0}   $ };
				
				%start
                                            \draw[<-, dashed](T2.-90) --
                                            node[right, text
                                            width=1.5cm] {initial
                                              $x[0]=20$ $k=0$}
                                            ++(0cm,-1.7cm);
			
				%-------------- DTTS of the gas burner ---------
				
				\node[state, fill=gray!20, node distance=6cm, ]
				(B1) [below of= T2] 	 {$b_1$};
				
				\node[state, fill=gray!20,] 
				(B4) [right of=B1] 	 { $b_4$};
				
				%\node[state, node distance=3.3cm,fill=gray!20,] 
				%(B3) [above of=B4] 	 { $b_3$};
				
				
				\draw (B4.0) to[out=0,in=-90, distance=1.5cm] (B4);
				\draw (B4)  node[yshift=-1.7cm, xshift=-0.4cm]
				{ $\frac{\overline{TURN\_ON}  \wedge 
						\overline{TURN\_OFF} \wedge 
						( y[k]<\frac{1}{10})}{y[k+1]=y[k],k=k+1}   $ };
				
				\draw (B1) to[out=180,in=-90, distance=1.5cm] (B1);
				\draw (B1)  node[yshift=-1.7cm, xshift=-0.0cm]
				{ $\frac{\overline{TURN\_ON}  \wedge 
						\overline{TURN\_OFF} \wedge 
						( y[k]=0)}{y[k+1]=y[k],k=k+1}   $ };
				
				%\draw (B3.0) to[out=0,in=90, distance=1.5cm] (B3);
				%\draw (B3)  node[yshift=1.7cm, xshift=-0.5cm]
				%{ $\frac{\overline{TURN\_ON}  \wedge 
				%		\overline{TURN\_OFF} \wedge 
				%		( y[k]=0)}{y[k+1]=y[k]}   $ };
				
				%\draw (B3)-- (B4);
				%\draw (B3)  node[yshift=-1.5cm, xshift=-1.7cm]
				%{ $\frac{\overline{TURN\_ON}  \wedge 
				%		{TURN\_OFF}}
				%	{y[k+1]=y[k]}   $ };
				
				
				\draw (B4)-- (B1);
				\draw (B4)  node[yshift=+0.3cm, xshift=-2.7cm]
				{ $\frac{y[k]=\frac{1}{10}  }
					{OFF,y[0]=0,k=0}
					  $ };
				
				%start
                                        \draw[<-, dashed](B4.90) --
                                        node[left,text width=1.4cm]
                                        {initial $y[0]=0$ $k=0$}
                                        ++(-0cm,+1cm);
				%-----------------------------------------------
				\draw[-,dashed] ($(T2.180)!.5!(B1.180)+(-1.5,0)$) -- ($(T4.0)!.5!(B4.0)+(1.5,0)$);
				
				\end{tikzpicture}
                              } %framebox
                            } % subfigure
                            \subfigure[ Parallel composition of the
                            \ac{SWA}s of water tank and gas burner.
	 \label{fig:parcomCode}
	]{
		\framebox[0.5\textwidth]{
			\begin{tikzpicture}[->,>=stealth',
			shorten >=1pt,auto,node distance=2.6cm,
			semithick,scale=0.85, transform shape]
			\tikzstyle{every state}=[circle,rounded corners, 
			minimum height = 1.2cm, text width=1.2cm, 
			text centered, fill=white!80!gray,draw=blue,
			text=black, draw,line width=0.3mm]
			
			\node[state] (T2B4)  { \large $t_2 b_4$ };
			
			
			\node[state,xshift=2.5cm] 
			(T2B1) [below right of=T2B4] 	 {\large $t_2 b_1$};
			
			\node[state, node distance=2.6cm,]
			(T4B4) [below of=T2B1] 	 {\large $t_4 b_4$};
			
			\node[state] 
			(T4B1) [below of=T4B4] 	 {\large $t_4 b_1$};
			
			\draw[<-, dashed](T2B4.180) -- node[below,text
                        width=1.4cm] {initial $x[0]=20$ $y[0]=0$ $k=0$}
                        ++(-1cm,0cm);
		
			
			\draw (T2B4) to[out=0,in=90, distance=1.5cm] (T2B4);
			\draw (T2B4)  node[yshift=1.1cm, xshift=1.1cm]
			{ $e_1$ };
			
			\draw (T2B4)  node[yshift=0.6cm, xshift=3.2cm]
			{ \scriptsize{Applied \SHArule{Intra-Intra}}};
			
			%	{ $\frac{\overline{TURN\_ON}  \wedge 
				%		\overline{TURN\_OFF} \wedge 
			%			( y[k]<\frac{1}{10})}{y[k+1]=y[k]}   $ };
			%edges
			\draw (T2B4) |- (T2B1); 
			\draw (T2B1)  node[yshift=+0.2cm, xshift=-2.5cm]
			{ $e_2$ };
			\draw (T2B1)  node[yshift=-0.4cm, xshift=-2.5cm]
			{ \scriptsize{Applied \SHArule{Intra-Inter}}};
			
		
			\draw (T2B4) |- (T4B1); 
			\draw (T4B1)  node[yshift=+0.2cm, xshift=-2.5cm]
			{ $e_3   $ };
			\draw (T4B1)  node[yshift=-0.4cm, xshift=-2.5cm]
			{ \scriptsize{Applied \SHArule{Inter-Inter}}};
			
			
			
			\draw (T2B4) |- (T4B4);
			\draw (T4B4)  node[yshift=+0.2cm, xshift=-2.5cm]
			{ $e_4$ };
			\draw (T4B4)  node[yshift=-0.4cm, xshift=-2.5cm]
			{ \scriptsize{Applied \SHArule{Inter-Intra}}};
			
			 \draw (T2B1) to[out=-45,in=45, distance=1cm] (T4B1);
			 \draw (T4B4)  node[yshift=+0.2cm, xshift=2.5cm]
			 { $e_5$ };
			 \draw (T4B4)  node[yshift=-0.4cm, xshift=2.5cm]
			 { \scriptsize{Applied \SHArule{Inter-Intra}}};
			% \draw (T4B4) -- (T4B1);
			
			
			
			%Table of edges
			\node[yshift=3.5cm, xshift=-1cm] (TABLE) 
			at (T2B4)[text width=1.4cm] 
			{
				\begin{tabular}{ c | l }
				 $e_1$ & $\frac{\overline{ON}  \wedge 
				 	\overline{OFF} \wedge 
				 	(0 \leq x[k]  \leq 100) \wedge
				 	\overline{TURN\_ON}  \wedge 
				 	\overline{TURN\_OFF} \wedge 
				 	( y[k]<\frac{1}{10})}
				 {x[k+1]=F_1(\delta,k,C_1),y[k+1]=y[k],k=k+1}   $ \\[1.8ex] \hline
				 $e_2$ & $\frac{\overline{ON}  \wedge 
				 	\overline{OFF} \wedge 
				 	(0 \leq x[k]   \leq 100) \wedge
				 	(y[k]=\frac{1}{10}) }
				 {C_1=x[k], x[0]=x[k],y[0]=0, OFF, k=0}   $\\[1.8ex] \hline 
				 $e_3$ & $\frac{{OFF} \wedge (y[k]=\frac{1}{10}) }
				 {C_1=x[k], x[0]=x[k], OFF,
				 	y[0]=0, k=0}$\\ \hline
				  $e_4$ & $\frac{
				  	{OFF} \wedge 
				  	\overline{TURN\_ON}  \wedge 
				  	\overline{TURN\_OFF} \wedge 
				  	( y[k]<\frac{1}{10}) }
				  {C_1=x[k], x[0]=x[k],  y[0]=y[k], k=0}   $ \\[1.8ex] \hline
				  $e_5$ & $\frac{
				  	{OFF} \wedge 
				  	\overline{TURN\_ON}  \wedge 
				  	\overline{TURN\_OFF} \wedge 
				  	( y[k]=0) }
				  {C_1=x[k], x[0]=x[k],  y[0]=y[k], k=0}   $ \\ 
				\end{tabular}
			};
			\end{tikzpicture}
		} %framebox
	} % subfigure
	
}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/saturationPlot.tex <==
\begin{tikzpicture}[transform shape, xscale=0.9]

\begin{axis}
[ xlabel={Time (seconds)},
ylabel={Temperature ({$^\circ$C})},
axis y line = left,
axis x line = bottom,
xmin=0,   xmax=50,
ymin=0,   ymax=130,
%extra x ticks={2.2},
extra y ticks={100},
extra tick style={grid=major},
legend entries={with saturation, without saturation},
legend style={nodes=right},
legend pos= north east
]

\addplot[color=blue!90,
mark=.,
mark size=2,
%mark options={solid, fill=gray},
smooth,
const plot
]
table [x=b, y=c, col sep=comma] {./figures/sysout_sat_0.5d.csv};



\addplot[color=red!90,
mark=.,
mark size=2,
%mark options={solid, fill=gray},
smooth,
const plot
]
table [x=b, y=c, col sep=comma] {./figures/sysout_Nosat_0.5d.csv};
\coordinate (pt) at (axis cs:15.0,100);
\end{axis}

%\node [coordinate, pin={[ultra thick, draw=blue, fill=yellow,pin edge={red, ultra thick}]foobar}] at (0,0) {};


\node[pin={
		[pin edge={gray,dashed, thick},pin distance=1cm]
	-35:
	{%
	\begin{tikzpicture}[trim axis left,trim axis right]
	\begin{axis}[
	xmin=15.0,
	xmax=30.0,
	ymin=90,ymax=105,
	extra y ticks={100},
	extra tick style={grid=major},
	line join=round,
	enlargelimits,
	width = 5cm
	]
	\addplot [
	color=blue,
	smooth,
	const plot
	]
	table [x=b, y=c, col sep=comma] {./figures/sysout_sat_0.5d.csv};
	
	\addplot[color=red!90,
	mark=.,
	mark size=2,
	smooth,
	const plot
	]
	table [x=b, y=c, col sep=comma] {./figures/sysout_Nosat_0.5d.csv};
	
	\end{axis}
	\end{tikzpicture}%
}}] at (pt) {};

\end{tikzpicture}

==> figures/saturationPlot2.tex <==
\begin{minipage}{0.5\linewidth}
	\centering
	
\subfigure[\label{fig:satEx1} Case 1: an increasing function and it does not need saturation]{
\framebox[0.96\textwidth]{
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
		node distance=4.4cm,
		semithick,scale=0.9, transform shape]
		\tikzstyle{every state}=[rectangle,rounded corners,
		minimum height = 1.2cm, text width=2.2cm, 
		text centered, fill=blue!20,
		draw=none,text=black, draw,line width=0.3mm]
		
		
		%------------------top------------------------------
		\node[state, 
		label={[shift={(0,-1.9)}]$x \leq 120$}, 
		label={[shift={(-1.5,-0.2)}]\large $\mathbf{t_1}$   }]
		(T2) [node distance=4.4cm] 	 {$\dot{x}=0.2x$};
		
	
		\node[state, 
		label={[shift={(0,-1.9)}]$x \geq 100$}, 
		label={[shift={(1.5,-0.2)}]\large $\mathbf{t_2}$  }]
		(T4) [right of=T2] 	 {$\dot{x}=0$};
		
		%diagonal arrows
		\draw (T2) -- (T4) node [midway, sloped] 
		{\footnotesize $A,x>100$};
		
		%\draw (T4.150) -- (T2) node [midway, sloped] 
		%{\footnotesize $\inSignal{ON},x^\prime = x$};
		
		%start
		\draw[<-, dashed](T2.180) -- node[left,text
	       width=1.5cm] {intial $x(0)=50$} ++(-1.2cm,+0cm);
	        
	\end{tikzpicture}
}%framebox
}%sugfigure

\subfigure[\label{fig:satEx2} Case 2:  due to equality there is a need for saturation]{
\framebox[0.96\textwidth]{
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
	node distance=4.4cm,
	semithick,scale=0.9, transform shape]
	\tikzstyle{every state}=[rectangle,rounded corners,
	minimum height = 1.2cm, text width=2.2cm, 
	text centered, fill=blue!20,
	draw=none,text=black, draw,line width=0.3mm]
	
	

	
	
	%------------------middle------------------------------
	\node[state, fill=gray!20, node distance=3.5cm,
	label={[shift={(0,-1.9)}]$ y<50$}, 
	label={[shift={(-1.5,-0.2)}]\large $ \mathbf{t_3}$ }]
	(B1)[below of= T2]  {$\dot{y}=8.5$};
	
	\node[state, fill=gray!20,
	label={[shift={(0,-1.9)}]$y >= 50$}, 
	label={[shift={(1.5,-0.2)}]\large $\mathbf{t_4}$  }]
	(B4) [right of=B1] 	 {$\dot{y}=0$};
	
	
	%start
	\draw[<-, dashed](B1.180) -- node[left,text
	width=1.5cm] {intial $y(0)=20$} ++(-1.2cm,+0cm);
	
	
	\draw (B1) -- (B4) node [midway] 
	{\footnotesize $\outSignal{\iSignal,y = 50}$};
	%\draw (B3) -- (B4) node [midway, left] 
	%{\footnotesize $\inSignal{TURN\_OFF}, y^\prime = 0$};
	

	
	\end{tikzpicture}
}%framebox
}

\subfigure[\label{fig:satEx3} Case 3:  a decreasing function and it does not need saturation]{
\framebox[0.96\textwidth]{
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
	node distance=4.4cm,
	semithick,scale=0.9, transform shape]
	\tikzstyle{every state}=[rectangle,rounded corners,
	minimum height = 1.2cm, text width=2.2cm, 
	text centered, fill=blue!20,
	draw=none,text=black, draw,line width=0.3mm]
	
	

	
	%------------------bottom------------------------------
	\node[state, fill=red!20, node distance=3.5cm,
	label={[shift={(0,-1.9)}]$ z>-30$}, 
	label={[shift={(-1.5,-0.2)}]\large $ \mathbf{t_5}$ }]
	(C1)[below of= B1]  {$\dot{z}=-5.5$};
	
	\node[state, fill=red!20,
	label={[shift={(0,-1.9)}]$z \leq -10$}, 
	label={[shift={(1.5,-0.2)}]\large $\mathbf{t_6}$  }]
	(C2) [right of=C1] 	 {$\dot{z}=0$};
	
	
	%start
	\draw[<-, dashed](C1.180) -- node[left,text
	width=1.5cm] {intial $z(0)=0$} ++(-1.2cm,+0cm);
	
	
	\draw (C1) -- (C2) node [midway] 
	{\footnotesize $A,z<-10$};
	%\draw (B3) -- (B4) node [midway, left] 
	%{\footnotesize $\inSignal{TURN\_OFF}, y^\prime = 0$};
	

	\end{tikzpicture}
}%framebox
}

\end{minipage}
\qquad
\begin{minipage}{0.45\linewidth}
 \subfigure[\label{fig:satPlot} The behaviours of the three example HAs 
 are depicted using solid lines. 
 Our synchronous approximations are depicted 
 using dashed lines. Each tick is one second long.]{
  \framebox[0.96\textwidth]{
	\begin{tikzpicture}[transform shape, xscale=0.93, yscale=1]
	\begin{axis}
	[ xlabel={Time (in seconds)},
	ylabel={Values of $x,y,z$},
	axis y line = left,
	axis x line = bottom,
	%xmin=1,  
	xmax=7,
	ymin=-50,   
	ymax=130,
	%extra x ticks={2.2},
	extra y ticks={120,100,80,50,20,0,-10,-30},
	extra tick style={grid=major}
	]
	
	%top curve
	\addplot[domain=0:4.4, blue, ultra thick,] 
	{50*e^(0.2*x)}; 
	\addplot[blue, ultra thick, smooth,
			domain=4.4:7] (x,120);
			
	\addplot[color=red,fill=red,only marks,mark=*] coordinates{(0,50)(1,61.07)(2,74.59)(3,91.11)(4,111.27)(5,120)(6,120)(7,120)};
			

			
	%middle curve
	\addplot[gray, ultra thick, smooth,
			domain=0:3.52] (x,8.5*x+20);
	\addplot[gray, ultra thick, smooth,
		domain=3.5:7] (x,50);
	

	\addplot[color=red,fill=red,only marks,mark=*] 
	coordinates{(0,20)(1,28.5)(2,37)(3,45.5)(4,50)(5,50)(6,50)(7,50)};
			
	%bottom curve
	\addplot[red, ultra thick, smooth,
			domain=0:5.45] (x,-5.5*x);
	\addplot[red, ultra thick, smooth,
			domain=5.45:7] (x,-30);

	\addplot[color=red,fill=red,only marks,mark=*] 
	coordinates{(0,0)(1,-5.5)(2,-11)(3,-16.5)(4,-22)(5,-27.5)(6,-30)(7,-30)};
	
	
	%\node (WF) at (axis cs:3,40) {Witness Function}; 
	%%\draw[->] (WF) -- (axis cs:5.5,30.25);
	
	%\node (SA) at (axis cs:3.2,45)
	%	 {Synchronous Approximation}; 
	%\draw[->] (SA) -- (axis cs:6.5,36);
	%
	%\node (Vx4) at (axis cs:2.2,17)
	%	 {$x$ at tick 4};
	%\node (Vx5) at (axis cs:2.2,26)
		 %{$x$ at tick 5};
		 
	\node[pin=170:{ (4,111.2)}] at (axis cs:4,111) {};
	%\node[pin=170:{ (3,91.1)}] at (axis cs:3,91.11) {};
	
	\node[pin=180:{ (3,45.5)}] at (axis cs:3,45.5) {};
	%\node[pin=90:{OFF}] at (axis cs:31.2,100) {};
	%\node[pin=-90:{ON}] at (axis cs:41.6,36.7) {};
	%\node[pin=90:{OFF}] at (axis cs:31.2,100) {};
	\end{axis}
	\end{tikzpicture}
	}%framebox
}%subfig
\end{minipage}

==> figures/simulinkVSpihaPlot.tex <==
\begin{figure}[htbp]
	\centering
	\begin{minipage}{1.95\linewidth}
		\subfigure[Execution time (ms) \label{fig:compareET}]{
		
		\begin{tikzpicture}
		\begin{axis}[
		ybar,
		enlargelimits=0.15,
		legend style={at={(0.5,-0.15)},
			anchor=north,legend columns=-1},
		ylabel={Execution time (ms)},
		symbolic x coords={TS, ST, HC, TB, WH, TG, NP},
		xtick=data,
		nodes near coords,
		nodes near coords align={vertical},
		]
		%Simulink
		\addplot coordinates {
			(TS,996)
			(ST,1045)
			(HC,1105)
			(TB,989)
			(WH,1341)
			(TG,1122)
			(NP,1749) };
		%Piha
		\addplot coordinates {
			(TS,290)
			(ST,201)
			(HC,266)
			(TB,493)
			(WH,183)
			(TG,536)
			(NP,544) };
		\legend{Simulink, Piha}
		
		\end{axis}
		\end{tikzpicture}

			
		}
		
		\qquad
		
		\subfigure[Code size (KB) \label{fig:compareCS}]{
			
			\begin{tikzpicture}
			\begin{axis}[
			ybar,
			enlargelimits=0.15,
			legend style={at={(0.5,-0.15)},
				anchor=north,legend columns=-1},
			ylabel={Code size (KB)},
			symbolic x coords={TS, ST, HC, TB, WH, TG, NP},
			xtick=data,
			nodes near coords,
			nodes near coords align={vertical},
			]
			%Simulink
			\addplot coordinates {
				(TS,127)
				(ST,130)
				(HC,129)
				(TB,127)
				(WH,131)
				(TG,129)
				(NP,130) };
			%Piha
			\addplot coordinates {
				(TS,67)
				(ST,68)
				(HC,69)
				(TB,69)
				(WH,95)
				(TG,76)
				(NP,95) };
			\legend{Simulink,Piha}
			
			\end{axis}
			\end{tikzpicture}
			
			
		}
	\end{minipage}
	
	
	\caption{
		Comparing the execution time (in ms) and code size (in KB) of Simulnk 
		and \ourTool~for the benchmarks in Table~\ref{tab:benchmarks}.
	}
	\label{fig:results}
\end{figure}

==> figures/waterTankHA.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=5.4cm,
semithick,scale=0.9, transform shape]
\tikzstyle{every state}=[rectangle,rounded corners,
 minimum height = 1.2cm, text width=2.2cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]

\node[state, 
label={[shift={(0,-1.9)}]$ x = 20$}, 
label={[shift={(-1.5,-0.2)}]\large $ \mathbf{t_1}$ }]
(T1)  {$\dot{x}=0$};

%entry
\draw[<-, dashed](T1.180) -- node[below] {initial} ++(-1cm,-0cm);




\node[state, 
label={[shift={(0,0.1)}]$20\leq x \leq 100$}, 
label={[shift={(-1.5,-0.2)}]\large $\mathbf{t_2}$   }]
(T2) [node distance=4.4cm, above of=T1] 	 {$\dot{x}=K(h-x)$};

\node[state, 
label={[shift={(0,0.1)}]$ x = 100$}, 
label={[shift={(1.5,-0.2)}]\large $\mathbf{t_3}$  }] 
(T3) [right of=T2] 	 {$\dot{x}=0$};

\node[state, 
label={[shift={(0,-1.9)}]$20\leq x \leq 100$}, 
label={[shift={(1.5,-0.2)}]\large $\mathbf{t_4}$  }]
(T4) [right of=T1] 	 {$\dot{x}=-Kx$};


\draw (T1) -- (T2) node [midway] 
{\footnotesize $\inSignal{ON},x^\prime = x$};
\draw (T2) -- (T3) node [midway] 
{\footnotesize $\iSignal,x=100 \wedge x^\prime = x$};
\draw (T3) -- (T4) node [midway, right] 
{\footnotesize $\inSignal{OFF},x^\prime = x$};
\draw (T4) -- (T1) node [midway] 
{\footnotesize $\iSignal,x=20 \wedge x^\prime = x$};

%diagonal arrows
\draw (T2.330) -- (T4) node [midway, sloped] 
{\footnotesize $\inSignal{OFF},x^\prime = x$};
\draw (T4.150) -- (T2) node [midway, sloped] 
{\footnotesize $\inSignal{ON},x^\prime = x$};

\end{tikzpicture}

==> figures/waterTankPlot.tex <==
\begin{tikzpicture}[transform shape, xscale=0.9]
\begin{axis}
[ xlabel={Time (seconds)},
ylabel={Temperature ({$^\circ$C})},
axis y line = left,
axis x line = bottom,
xmin=0,   xmax=50,
ymin=0,   ymax=130,
%extra x ticks={2.2},
extra y ticks={100},
extra tick style={grid=major}
]
\addplot[color=blue!90,
mark=.,
mark size=2,
%mark options={solid, fill=gray},
smooth,
const plot
]
table [x=b, y=c, col sep=comma] {./figures/WTdata.csv};
\node[pin=0:{ON (0,20)}] at (axis cs:0,20) {};
\node[pin=90:{ (13.2,100)}] at (axis cs:13.2,100) {};
\node[pin=10:{OFF (17.8,100)}] at (axis cs:17.8,100) {};
\node[pin=-90:{ON (24.0,62)}] at (axis cs:24.0,61.87) {};
%\node[pin=90:{OFF}] at (axis cs:31.2,100) {};
%\node[pin=-90:{ON}] at (axis cs:41.6,36.7) {};
%\node[pin=90:{OFF}] at (axis cs:31.2,100) {};
\end{axis}
\end{tikzpicture}

==> figures/waterTankSystem.tex <==
\begin{tikzpicture}

	%Plant
	\draw [dashed,  fill=gray!10] plot [smooth cycle, tension=0] 
	coordinates { (-0.1,-3.0) (2.5,-3) (3.7,-1.5)(3.95,-0.2) (3.95,1) (3.1,4.1) (-0.1,4.1) };
	\draw[gray!80] (4,2.5) node[rotate =-75] {\Large  Plant}; 

    % water tank 
     \draw[fill=blue!20, draw=blue!20] 
     (0,0) rectangle (3,3);
     \draw[fill=white, draw=white] 
     (0,3) rectangle (3,4);
     \draw (0,0) rectangle (3,4);
     \draw (1.5,-0.5) node {Water tank}; 
    
    %wave 
    \draw[fill=blue!20, draw=blue!20, decorate, 
    decoration={complete sines,amplitude=8pt, segment length=6pt}
    ] 
         (0,2.9) -- (3,2.9);
    
    
    %Gas burner
    \node[fill=gray!40] (GB) at (1.5,-2) [draw,thick,minimum width=1cm,minimum height=1.0cm, label=below:Gas burner] {};
      
    %flame
    \node (FLAME) at (GB.120) {\icandle{orange}};
	%\icandle{yellow!80!red}


                            
	%\draw[step=1.0,black,thin] (-1,0) grid (3,4);
	
	
	%Thermomoter
	\draw (3.5,1)--(3.5,0);
	\draw (3.75,1)--(3.75,0);
	\draw (3.5,1) to[out=90,in=90] (3.75,1);
	\draw[fill=red!80, draw=none] 
	(3.625,0) circle (0.2);
	\draw[fill=red!80, draw=none] 
	(3.6,0) rectangle (3.65,0.8);
	\draw (5,0.7) node {Thermometer}; 
	
	
	%Controller
	\node (DC) at (5,-1) [draw,thick,minimum width=2cm,minimum height=1cm, label=below:Digital Controller] {};
	

	%Wires/links
	\draw[thick] (2.5,0.5) to[out=-90,in=180] (3.5,0.5);
	\draw[thick,->] (3.75,0.5) to[out=0,in=90] (DC.90);
	\draw (5.2,-0.2) node {\small \tt $x$};
	
	\draw[<-, thick] (GB) to[out=0,in=200] (DC.180);
	\draw (3.2,-0.8) node {\scriptsize \tt TURN\_ON/};
	\draw (3.2,-01) node {\scriptsize \tt TURN\_OFF/}; 
	
	

	

    
\end{tikzpicture}

